Fame and Ultrafame: Measuring and comparing daily levels of `being talked about' for United States' presidents, their rivals, God, countries, and K-pop

When building a global brand of any kind -- a political actor, clothing style, or belief system -- developing widespread awareness is a primary goal. Short of knowing any of the stories or products of a brand, being talked about in whatever fashion -- raw fame -- is, as Oscar Wilde would have it, better than not being talked about at all. Here, we measure, examine, and contrast the day-to-day raw fame dynamics on Twitter for US Presidents and major US Presidential candidates from 2008 to 2020: Barack Obama, John McCain, Mitt Romney, Hillary Clinton, Donald Trump, and Joe Biden. We assign ``lexical fame'' to be the number and (Zipfian) rank of the (lowercased) mentions made for each individual across all languages. We show that all five political figures have at some point reached extraordinary volume levels of what we define to be ``lexical ultrafame'': An overall rank of approximately 300 or less which is largely the realm of function words and demarcated by the highly stable rank of `god'. By this measure, `trump' has become enduringly ultrafamous, from the 2016 election on. We use typical ranks for country names and function words as standards to improve perception of scale. We quantify relative fame rates and find that in the eight weeks leading up the 2008 and 2012 elections, `obama' held a 1000:757 volume ratio over `mccain' and 1000:892 over `romney', well short of the 1000:544 and 1000:504 volumes favoring `trump' over `hillary' and `biden' in the 8 weeks leading up to the 2016 and 2020 elections. Finally, we track how only one other entity has more sustained ultrafame than `trump' on Twitter: The K-pop (Korean pop) band BTS. We chart the dramatic rise of BTS, finding their Twitter handle `@bts\_twt' has been able to compete with `a' and `the'. Our findings for BTS more generally point to K-pop's growing economic, social, and political power.

==> (inline-0) <==
\begin{tabular}{p{0.5\textwidth}}
    The following pages present tables showing the top 10 and bottom 5 dates
    for the ranks of the main 1-grams, first for overall period of study
    \firsttwitterdate\ through to \lasttwitterdate\
    in Tab.~\ref{tab:ultrafame.ultrafame_overall},
    and then
    at the year scale for each 1-gram
    in Tabs.~\ref{tab:ultrafame.ultrafame_obama}--\ref{tab:ultrafame.ultrafame_@bts_twt}.
  \end{tabular}  
\end{center}

\linespread{0.7}
\small

\begin{table*}[h]
  \setlength{\tabcolsep}{10pt}
  \begin{tabular}{ccc}
\textbf{`obama'} & \textbf{`mccain'} & \textbf{`romney'} \\ 
& & \\ 
1. 2008/11/04: 14 & 1. 2008/09/26: 31 & 1. 2012/11/06: 33 \\ 
2. 2008/11/05: 15 & 2. 2008/10/07: 40 & 2. 2012/10/03: 63 \\ 
3. 2012/11/06: 20 & 3. 2008/10/15: 46 & 3. 2012/10/16: 63 \\ 
4. 2009/01/20: 24 & 4. 2008/11/04: 54 & 4. 2012/10/22: 104 \\ 
5. 2008/09/26: 44 & 5. 2008/09/27: 74 & 5. 2012/11/07: 170 \\ 
6. 2008/11/03: 44 & 6. 2008/10/16: 84 & 6. 2012/11/05: 250 \\ 
7. 2012/11/07: 52 & 7. 2008/10/08: 94 & 7. 2020/02/05: 288 \\ 
8. 2008/10/07: 55 & 8. 2008/11/02: 94 & 8. 2012/10/04: 328 \\ 
9. 2008/11/01: 55 & 9. 2008/09/24: 99 & 9. 2012/10/17: 389 \\ 
10. 2008/11/02: 57 & 10. 2008/11/03: 106 & 10. 2019/01/02: 457 \\ 
$\cdots$ & $\cdots$ & $\cdots$ \\ 
4770. 2021/10/09: 18,735 & 4770. 2021/07/10: 241,159 & 4760. 2010/08/08: 449,099 \\ 
4771. 2021/07/24: 18,823 & 4771. 2021/04/18: 243,851 & 4761. 2010/11/26: 451,241 \\ 
4772. 2021/10/02: 19,236 & 4772. 2021/10/13: 244,127 & 4762. 2010/09/03: 464,323 \\ 
4773. 2021/07/31: 20,020 & 4773. 2013/12/25: 250,740 & 4763. 2010/08/11: 540,384 \\ 
4774. 2021/05/14: 20,104 & 4774. 2021/03/21: 283,921 & 4764. 2010/08/15: 813,435 \\ 
\end{tabular}
\\
  \bigskip
  \begin{tabular}{ccccc}
\textbf{`hillary'} & \textbf{`trump'} & \textbf{`biden'} & \textbf{`@bts\_twt'} \\ 
& & & \\ 
1. 2016/11/08: 50 & 1. 2016/11/09: 11 & 1. 2020/11/07: 24 & 1. 2018/05/20: 3 \\ 
2. 2016/11/09: 77 & 2. 2016/11/08: 15 & 2. 2020/11/04: 36 & 2. 2018/05/15: 4 \\ 
3. 2016/09/26: 89 & 3. 2016/11/10: 19 & 3. 2020/09/29: 52 & 3. 2018/05/14: 6 \\ 
4. 2016/10/09: 91 & 4. 2020/11/04: 21 & 4. 2020/11/06: 54 & 4. 2018/05/16: 8 \\ 
5. 2016/10/19: 110 & 5. 2016/10/09: 22 & 5. 2020/10/22: 57 & 5. 2018/05/18: 8 \\ 
6. 2016/09/27: 127 & 6. 2020/11/07: 26 & 6. 2020/09/30: 59 & 6. 2017/05/21: 9 \\ 
7. 2016/11/07: 130 & 7. 2016/09/26: 27 & 7. 2020/11/05: 59 & 7. 2021/05/23: 10 \\ 
8. 2016/10/20: 132 & 8. 2020/11/05: 27 & 8. 2021/01/20: 59 & 8. 2017/05/01: 11 \\ 
9. 2016/10/10: 138 & 9. 2021/01/06: 27 & 9. 2020/11/03: 69 & 9. 2018/05/17: 11 \\ 
10. 2016/11/10: 157 & 10. 2020/09/29: 28 & 10. 2020/11/08: 69 & 10. 2018/05/19: 11 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
4770. 2011/10/09: 64,733 & 4770. 2014/08/23: 76,435 & 4770. 2012/12/25: 223,911 & 3178. 2013/04/27: 882,731 \\ 
4771. 2013/03/02: 64,804 & 4771. 2014/07/27: 77,186 & 4771. 2011/09/25: 224,846 & 3179. 2013/01/20: 882,966 \\ 
4772. 2013/12/25: 66,346 & 4772. 2013/11/17: 78,219 & 4772. 2012/04/08: 246,425 & 3180. 2013/02/10: 929,849 \\ 
4773. 2012/12/24: 67,635 & 4773. 2013/11/16: 79,322 & 4773. 2012/12/15: 263,322 & 3181. 2013/01/09: 952,557 \\ 
4774. 2012/12/25: 71,445 & 4774. 2013/10/26: 81,022 & 4774. 2011/11/24: 274,352 & 3182. 2013/02/25: 986,266 \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`obama': 2008} & \textbf{`obama': 2009} & \textbf{`obama': 2010} & \textbf{`obama': 2011} & \textbf{`obama': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 278} & \textcolor{grey}{median rank = 636} & \textcolor{grey}{median rank = 1,462} & \textcolor{grey}{median rank = 2,316} & \textcolor{grey}{median rank = 2,029} \\ 
\textcolor{grey}{$\sim$ `into'} & \textcolor{grey}{$\sim$ `army'} & \textcolor{grey}{$\sim$ `uk'} & \textcolor{grey}{$\sim$ `russia'} & \textcolor{grey}{$\sim$ `korea'} \\ 
& & & & \\ 
1. 2008/11/04: 14 & 1. 2009/01/20: 24 & 1. 2010/11/09: 101 & 1. 2011/05/02: 148 & 1. 2012/11/06: 20 \\ 
2. 2008/11/05: 15 & 2. 2009/01/21: 57 & 2. 2010/01/27: 256 & 2. 2011/05/01: 179 & 2. 2012/11/07: 52 \\ 
3. 2008/09/26: 44 & 3. 2009/10/09: 76 & 3. 2010/01/28: 417 & 3. 2011/01/25: 376 & 3. 2012/10/03: 66 \\ 
4. 2008/11/03: 44 & 4. 2009/01/22: 98 & 4. 2010/03/22: 439 & 4. 2011/03/19: 528 & 4. 2012/10/16: 66 \\ 
5. 2008/10/07: 55 & 5. 2009/01/19: 105 & 5. 2010/11/08: 455 & 5. 2011/03/20: 608 & 5. 2012/10/22: 115 \\ 
6. 2008/11/01: 55 & 6. 2009/01/18: 137 & 6. 2010/11/10: 484 & 6. 2011/04/27: 671 & 6. 2012/09/06: 167 \\ 
7. 2008/11/02: 57 & 7. 2009/01/23: 142 & 7. 2010/03/23: 516 & 7. 2011/05/04: 684 & 7. 2012/11/05: 176 \\ 
8. 2008/11/06: 58 & 8. 2009/01/17: 155 & 8. 2010/01/29: 543 & 8. 2011/03/21: 691 & 8. 2012/01/24: 285 \\ 
9. 2008/10/15: 61 & 9. 2009/02/24: 155 & 9. 2010/03/21: 585 & 9. 2011/05/03: 714 & 9. 2012/09/04: 334 \\ 
10. 2008/10/29: 64 & 10. 2009/01/24: 172 & 10. 2010/11/03: 585 & 10. 2011/09/08: 746 & 10. 2012/10/04: 356 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/12/29: 673 & 343. 2009/12/27: 1,391 & 361. 2010/12/26: 3,191 & 361. 2011/11/25: 4,626 & 362. 2012/02/12: 3,853 \\ 
111. 2008/11/29: 705 & 344. 2009/11/22: 1,394 & 362. 2010/12/24: 3,204 & 362. 2011/12/24: 4,777 & 363. 2012/12/23: 4,132 \\ 
112. 2008/12/31: 721 & 345. 2009/11/29: 1,442 & 363. 2010/10/03: 3,347 & 363. 2011/11/27: 4,802 & 364. 2012/04/08: 4,643 \\ 
113. 2008/11/28: 767 & 346. 2009/12/26: 1,508 & 364. 2010/12/25: 3,580 & 364. 2011/12/26: 5,132 & 365. 2012/12/24: 4,694 \\ 
114. 2008/12/25: 800 & 347. 2009/12/25: 1,538 & 365. 2010/12/31: 4,085 & 365. 2011/12/25: 5,970 & 366. 2012/12/25: 5,254 \\ 
& & & & \\ 
\textbf{`obama': 2013} & \textbf{`obama': 2014} & \textbf{`obama': 2015} & \textbf{`obama': 2016} & \textbf{`obama': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 2,467} & \textcolor{grey}{median rank = 2,182} & \textcolor{grey}{median rank = 1,862} & \textcolor{grey}{median rank = 1,237} & \textcolor{grey}{median rank = 1,195} \\ 
\textcolor{grey}{$\sim$ `france'} & \textcolor{grey}{$\sim$ `china'} & \textcolor{grey}{$\sim$ `japan'} & \textcolor{grey}{$\sim$ `america'} & \textcolor{grey}{$\sim$ `america'} \\ 
& & & & \\ 
1. 2013/01/21: 262 & 1. 2014/01/28: 484 & 1. 2015/01/20: 297 & 1. 2016/11/09: 90 & 1. 2017/01/20: 95 \\ 
2. 2013/12/10: 511 & 2. 2014/11/20: 574 & 2. 2015/06/26: 320 & 2. 2016/11/10: 136 & 2. 2017/01/10: 143 \\ 
3. 2013/02/12: 572 & 3. 2014/11/24: 621 & 3. 2015/04/11: 473 & 3. 2016/11/08: 155 & 3. 2017/01/11: 148 \\ 
4. 2013/08/31: 678 & 4. 2014/12/17: 622 & 4. 2015/11/16: 558 & 4. 2016/11/11: 161 & 4. 2017/03/04: 153 \\ 
5. 2013/10/01: 741 & 5. 2014/11/21: 682 & 5. 2015/01/21: 631 & 5. 2016/11/12: 260 & 5. 2017/03/05: 220 \\ 
6. 2013/09/10: 769 & 6. 2014/11/05: 738 & 6. 2015/12/06: 722 & 6. 2016/11/13: 272 & 6. 2017/01/21: 230 \\ 
7. 2013/01/16: 971 & 7. 2014/09/10: 752 & 7. 2015/11/13: 746 & 7. 2016/01/12: 276 & 7. 2017/01/12: 236 \\ 
8. 2013/04/15: 993 & 8. 2014/12/19: 837 & 8. 2015/11/18: 798 & 8. 2016/03/23: 282 & 8. 2017/01/19: 257 \\ 
9. 2013/01/22: 1,101 & 9. 2014/08/14: 907 & 9. 2015/01/25: 852 & 9. 2016/11/14: 325 & 9. 2017/01/17: 314 \\ 
10. 2013/09/04: 1,156 & 10. 2014/09/11: 963 & 10. 2015/01/27: 872 & 10. 2016/07/27: 343 & 10. 2017/01/18: 363 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/04/13: 4,475 & 361. 2014/04/20: 3,971 & 361. 2015/05/02: 3,834 & 362. 2016/02/29: 2,593 & 361. 2017/11/10: 2,502 \\ 
362. 2013/06/02: 4,475 & 362. 2014/04/05: 4,041 & 362. 2015/05/07: 3,911 & 363. 2016/02/28: 2,613 & 362. 2017/05/14: 2,557 \\ 
363. 2013/03/31: 4,595 & 363. 2014/11/28: 4,042 & 363. 2015/01/03: 4,076 & 364. 2016/04/08: 2,619 & 363. 2017/04/16: 2,573 \\ 
364. 2013/12/25: 4,673 & 364. 2014/12/14: 4,051 & 364. 2015/05/03: 4,243 & 365. 2016/04/17: 2,867 & 364. 2017/09/11: 3,003 \\ 
365. 2013/04/14: 5,086 & 365. 2014/01/01: 4,340 & 365. 2015/01/01: 4,318 & 366. 2016/04/09: 2,983 & 365. 2017/09/10: 3,285 \\ 
& & & & \\ 
\textbf{`obama': 2018} & \textbf{`obama': 2019} & \textbf{`obama': 2020} & \textbf{`obama': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 1,488} & \textcolor{grey}{median rank = 1,790} & \textcolor{grey}{median rank = 1,856} & \textcolor{grey}{median rank = 9,896} \\ 
\textcolor{grey}{$\sim$ `uk'} & \textcolor{grey}{$\sim$ `india'} & \textcolor{grey}{$\sim$ `japan'} & \textcolor{grey}{$\sim$ `spain'} \\ 
& & & \\ 
1. 2018/09/07: 237 & 1. 2019/08/06: 685 & 1. 2020/05/11: 284 & 1. 2021/01/20: 484 \\ 
2. 2018/09/08: 263 & 2. 2019/02/19: 815 & 2. 2020/08/20: 350 & 2. 2021/01/21: 1,497 \\ 
3. 2018/09/09: 381 & 3. 2019/10/27: 826 & 3. 2020/08/18: 371 & 3. 2021/01/17: 1,879 \\ 
4. 2018/07/17: 448 & 4. 2019/03/26: 843 & 4. 2020/05/12: 389 & 4. 2021/08/08: 1,881 \\ 
5. 2018/09/10: 483 & 5. 2019/02/18: 902 & 5. 2020/05/13: 394 & 5. 2021/01/07: 1,905 \\ 
6. 2018/10/24: 485 & 6. 2019/08/05: 902 & 6. 2020/05/10: 395 & 6. 2021/01/22: 2,030 \\ 
7. 2018/02/07: 543 & 7. 2019/10/30: 920 & 7. 2020/05/16: 419 & 7. 2021/01/06: 2,096 \\ 
8. 2018/09/01: 570 & 8. 2019/10/25: 944 & 8. 2020/05/17: 429 & 8. 2021/01/18: 2,310 \\ 
9. 2018/07/18: 572 & 9. 2019/04/26: 971 & 9. 2020/05/14: 453 & 9. 2021/01/09: 2,326 \\ 
10. 2018/07/14: 573 & 10. 2019/11/16: 994 & 10. 2020/07/30: 467 & 10. 2021/01/08: 2,398 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/02/26: 3,221 & 361. 2019/12/01: 3,729 & 362. 2020/03/30: 4,545 & 291. 2021/10/09: 18,735 \\ 
362. 2018/09/29: 3,423 & 362. 2019/02/06: 3,818 & 363. 2020/12/09: 4,545 & 292. 2021/07/24: 18,823 \\ 
363. 2018/09/23: 3,471 & 363. 2019/11/30: 3,845 & 364. 2020/12/22: 4,707 & 293. 2021/10/02: 19,236 \\ 
364. 2018/09/27: 3,595 & 364. 2019/03/03: 3,928 & 365. 2020/03/19: 4,744 & 294. 2021/07/31: 20,020 \\ 
365. 2018/09/28: 3,981 & 365. 2019/01/31: 4,092 & 366. 2020/03/20: 5,222 & 295. 2021/05/14: 20,104 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`mccain': 2008} & \textbf{`mccain': 2009} & \textbf{`mccain': 2010} & \textbf{`mccain': 2011} & \textbf{`mccain': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 436} & \textcolor{grey}{median rank = 12,132} & \textcolor{grey}{median rank = 27,543} & \textcolor{grey}{median rank = 57,529} & \textcolor{grey}{median rank = 60,220} \\ 
\textcolor{grey}{$\sim$ `birthday'} & \textcolor{grey}{$\sim$ `singapore'} & \textcolor{grey}{$\sim$ `netherlands'} & \textcolor{grey}{$\sim$ `nepal'} & \textcolor{grey}{$\sim$ `libya'} \\ 
& & & & \\ 
1. 2008/09/26: 31 & 1. 2009/01/20: 2,219 & 1. 2010/02/25: 2,844 & 1. 2011/04/22: 5,475 & 1. 2012/11/14: 6,259 \\ 
2. 2008/10/07: 40 & 2. 2009/03/09: 2,308 & 2. 2010/03/26: 4,335 & 2. 2011/01/25: 7,719 & 2. 2012/11/15: 6,426 \\ 
3. 2008/10/15: 46 & 3. 2009/03/16: 2,676 & 3. 2010/01/21: 4,431 & 3. 2011/07/30: 11,911 & 3. 2012/01/04: 8,612 \\ 
4. 2008/11/04: 54 & 4. 2009/02/24: 2,677 & 4. 2010/12/18: 5,021 & 4. 2011/07/28: 12,222 & 4. 2012/11/06: 9,202 \\ 
5. 2008/09/27: 74 & 5. 2009/01/19: 2,774 & 5. 2010/08/25: 5,719 & 5. 2011/05/12: 12,533 & 5. 2012/01/24: 9,270 \\ 
6. 2008/10/16: 84 & 6. 2009/03/17: 3,368 & 6. 2010/01/20: 6,022 & 6. 2011/09/19: 13,909 & 6. 2012/08/29: 9,352 \\ 
7. 2008/10/08: 94 & 7. 2009/09/09: 3,510 & 7. 2010/01/27: 7,261 & 7. 2011/06/21: 15,102 & 7. 2012/03/05: 12,163 \\ 
8. 2008/11/02: 94 & 8. 2009/03/03: 4,026 & 8. 2010/02/15: 7,263 & 8. 2011/01/08: 15,669 & 8. 2012/11/07: 12,427 \\ 
9. 2008/09/24: 99 & 9. 2009/01/23: 4,069 & 9. 2010/01/23: 7,712 & 9. 2011/07/27: 16,520 & 9. 2012/11/16: 12,655 \\ 
10. 2008/11/03: 106 & 10. 2009/08/25: 4,204 & 10. 2010/03/22: 7,763 & 10. 2011/05/14: 16,907 & 10. 2012/11/27: 13,511 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/11/28: 11,208 & 343. 2009/12/31: 32,733 & 361. 2010/12/29: 74,177 & 361. 2011/09/05: 109,745 & 362. 2012/05/13: 142,257 \\ 
111. 2008/12/17: 11,604 & 344. 2009/12/29: 33,107 & 362. 2010/12/30: 77,260 & 362. 2011/07/23: 111,659 & 363. 2012/07/01: 145,447 \\ 
112. 2008/12/24: 11,895 & 345. 2009/10/07: 38,820 & 363. 2010/11/26: 78,685 & 363. 2011/07/24: 112,608 & 364. 2012/12/23: 148,507 \\ 
113. 2008/12/23: 12,083 & 346. 2009/11/27: 38,847 & 364. 2010/10/24: 79,385 & 364. 2011/10/08: 118,100 & 365. 2012/12/24: 167,073 \\ 
114. 2008/12/25: 16,193 & 347. 2009/12/25: 59,496 & 365. 2010/12/26: 82,727 & 365. 2011/12/25: 133,236 & 366. 2012/12/25: 220,687 \\ 
& & & & \\ 
\textbf{`mccain': 2013} & \textbf{`mccain': 2014} & \textbf{`mccain': 2015} & \textbf{`mccain': 2016} & \textbf{`mccain': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 68,106} & \textcolor{grey}{median rank = 82,135} & \textcolor{grey}{median rank = 83,352} & \textcolor{grey}{median rank = 48,429} & \textcolor{grey}{median rank = 12,100} \\ 
\textcolor{grey}{$\sim$ `lebanon'} & \textcolor{grey}{$\sim$ `tanzania'} & \textcolor{grey}{$\sim$ `bahamas'} & \textcolor{grey}{$\sim$ `maldives'} & \textcolor{grey}{$\sim$ `singapore'} \\ 
& & & & \\ 
1. 2013/09/03: 6,075 & 1. 2014/09/10: 12,988 & 1. 2015/07/18: 2,557 & 1. 2016/10/08: 2,383 & 1. 2017/07/28: 252 \\ 
2. 2013/03/07: 6,247 & 2. 2014/06/13: 15,370 & 2. 2015/07/20: 2,702 & 2. 2016/06/16: 3,491 & 2. 2017/07/25: 386 \\ 
3. 2013/09/04: 6,361 & 3. 2014/09/11: 16,018 & 3. 2015/07/19: 2,722 & 3. 2016/08/01: 4,304 & 3. 2017/07/20: 609 \\ 
4. 2013/03/08: 9,548 & 4. 2014/08/12: 18,260 & 4. 2015/07/21: 6,959 & 4. 2016/12/12: 4,431 & 4. 2017/07/19: 677 \\ 
5. 2013/09/25: 10,319 & 5. 2014/01/10: 18,870 & 5. 2015/10/12: 12,697 & 5. 2016/08/02: 4,611 & 5. 2017/09/22: 699 \\ 
6. 2013/09/06: 12,454 & 6. 2014/12/09: 22,078 & 6. 2015/07/22: 15,497 & 6. 2016/12/11: 5,138 & 6. 2017/06/08: 715 \\ 
7. 2013/09/02: 13,242 & 7. 2014/06/14: 24,667 & 7. 2015/01/29: 16,241 & 7. 2016/05/03: 5,541 & 7. 2017/07/26: 1,057 \\ 
8. 2013/01/31: 13,297 & 8. 2014/03/03: 25,663 & 8. 2015/10/13: 17,308 & 8. 2016/10/11: 5,998 & 8. 2017/10/17: 1,102 \\ 
9. 2013/09/19: 13,541 & 9. 2014/07/17: 26,036 & 9. 2015/07/25: 19,278 & 9. 2016/10/09: 6,712 & 9. 2017/09/23: 1,224 \\ 
10. 2013/05/27: 13,801 & 10. 2014/02/18: 26,102 & 10. 2015/07/23: 21,117 & 10. 2016/12/31: 7,374 & 10. 2017/07/29: 1,269 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/11/28: 204,083 & 361. 2014/12/26: 188,132 & 361. 2015/05/03: 176,827 & 362. 2016/04/24: 124,361 & 361. 2017/04/28: 58,729 \\ 
362. 2013/11/30: 208,817 & 362. 2014/05/24: 192,300 & 362. 2015/12/25: 187,901 & 363. 2016/01/02: 124,848 & 362. 2017/04/22: 61,945 \\ 
363. 2013/12/08: 209,145 & 363. 2014/12/24: 197,104 & 363. 2015/05/17: 209,434 & 364. 2016/04/16: 125,016 & 363. 2017/07/08: 68,297 \\ 
364. 2013/12/26: 212,893 & 364. 2014/04/20: 235,769 & 364. 2015/03/07: 209,811 & 365. 2016/10/02: 126,921 & 364. 2017/05/07: 88,681 \\ 
365. 2013/12/25: 250,740 & 365. 2014/05/25: 240,792 & 365. 2015/06/07: 222,288 & 366. 2016/04/17: 133,408 & 365. 2017/04/29: 102,715 \\ 
& & & & \\ 
\textbf{`mccain': 2018} & \textbf{`mccain': 2019} & \textbf{`mccain': 2020} & \textbf{`mccain': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 22,991} & \textcolor{grey}{median rank = 33,799} & \textcolor{grey}{median rank = 45,639} & \textcolor{grey}{median rank = 71,511} \\ 
\textcolor{grey}{$\sim$ `egypt'} & \textcolor{grey}{$\sim$ `honduras'} & \textcolor{grey}{$\sim$ `kuwait'} & \textcolor{grey}{$\sim$ `rwanda'} \\ 
& & & \\ 
1. 2018/08/26: 128 & 1. 2019/03/20: 603 & 1. 2020/09/04: 955 & 1. 2021/02/22: 4,753 \\ 
2. 2018/08/25: 190 & 2. 2019/03/21: 698 & 2. 2020/09/23: 2,146 & 2. 2021/01/24: 7,046 \\ 
3. 2018/08/27: 227 & 3. 2019/03/17: 871 & 3. 2020/09/05: 2,344 & 3. 2021/01/03: 7,058 \\ 
4. 2018/09/01: 258 & 4. 2019/05/30: 1,122 & 4. 2020/09/22: 3,079 & 4. 2021/03/24: 7,928 \\ 
5. 2018/09/02: 483 & 5. 2019/03/19: 1,699 & 5. 2020/09/03: 3,233 & 5. 2021/07/01: 8,343 \\ 
6. 2018/08/28: 703 & 6. 2019/03/22: 1,711 & 6. 2020/08/18: 3,572 & 6. 2021/01/09: 9,620 \\ 
7. 2018/05/11: 946 & 7. 2019/03/18: 1,816 & 7. 2020/11/06: 3,948 & 7. 2021/02/23: 9,622 \\ 
8. 2018/09/03: 1,097 & 8. 2019/12/26: 2,003 & 8. 2020/11/04: 3,982 & 8. 2021/10/19: 10,036 \\ 
9. 2018/08/31: 1,105 & 9. 2019/12/27: 2,231 & 9. 2020/07/30: 4,352 & 9. 2021/02/01: 10,370 \\ 
10. 2018/08/24: 1,118 & 10. 2019/07/18: 2,569 & 10. 2020/09/06: 4,743 & 10. 2021/08/25: 11,755 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/12/08: 97,532 & 361. 2019/11/28: 120,034 & 362. 2020/04/04: 139,705 & 291. 2021/09/19: 234,194 \\ 
362. 2018/11/24: 97,581 & 362. 2019/09/01: 131,454 & 363. 2020/03/19: 144,217 & 292. 2021/07/10: 241,159 \\ 
363. 2018/10/14: 103,733 & 363. 2019/11/30: 135,694 & 364. 2020/03/21: 148,593 & 293. 2021/04/18: 243,851 \\ 
364. 2018/01/26: 105,016 & 364. 2019/09/02: 141,429 & 365. 2020/03/27: 161,513 & 294. 2021/10/13: 244,127 \\ 
365. 2018/11/25: 109,784 & 365. 2019/02/03: 151,097 & 366. 2020/04/05: 162,264 & 295. 2021/03/21: 283,921 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`romney': 2008} & \textbf{`romney': 2009} & \textbf{`romney': 2010} & \textbf{`romney': 2011} & \textbf{`romney': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 31,576} & \textcolor{grey}{median rank = 55,925} & \textcolor{grey}{median rank = 100,056} & \textcolor{grey}{median rank = 27,898} & \textcolor{grey}{median rank = 4,333} \\ 
\textcolor{grey}{$\sim$ `ukraine'} & \textcolor{grey}{$\sim$ `sudan'} & \textcolor{grey}{$\sim$ `cameroon'} & \textcolor{grey}{$\sim$ `poland'} & \textcolor{grey}{$\sim$ `colombia'} \\ 
& & & & \\ 
1. 2008/11/19: 3,575 & 1. 2009/02/28: 5,911 & 1. 2010/02/19: 8,488 & 1. 2011/10/11: 2,628 & 1. 2012/11/06: 33 \\ 
2. 2008/11/20: 8,512 & 2. 2009/03/01: 8,691 & 2. 2010/02/18: 9,627 & 2. 2011/10/18: 2,817 & 2. 2012/10/03: 63 \\ 
3. 2008/10/15: 8,557 & 3. 2009/02/06: 10,400 & 3. 2010/04/10: 10,361 & 3. 2011/12/15: 3,228 & 3. 2012/10/16: 63 \\ 
4. 2008/09/29: 10,771 & 4. 2009/02/27: 11,300 & 4. 2010/02/20: 11,730 & 4. 2011/06/02: 3,857 & 4. 2012/10/22: 104 \\ 
5. 2008/11/03: 10,931 & 5. 2009/07/20: 12,086 & 5. 2010/02/16: 13,215 & 5. 2011/08/11: 3,941 & 5. 2012/11/07: 170 \\ 
6. 2008/11/01: 11,283 & 6. 2009/07/03: 12,430 & 6. 2010/03/03: 14,000 & 6. 2011/09/22: 3,957 & 6. 2012/11/05: 250 \\ 
7. 2008/09/15: 11,535 & 7. 2009/09/19: 12,884 & 7. 2010/01/19: 15,319 & 7. 2011/12/10: 4,085 & 7. 2012/10/04: 328 \\ 
8. 2008/12/08: 11,817 & 8. 2009/06/14: 13,042 & 8. 2010/04/11: 15,550 & 8. 2011/09/12: 4,203 & 8. 2012/10/17: 389 \\ 
9. 2008/12/14: 13,154 & 9. 2009/06/01: 14,343 & 9. 2010/03/02: 15,638 & 9. 2011/11/22: 4,704 & 9. 2012/10/23: 540 \\ 
10. 2008/09/09: 14,239 & 10. 2009/08/20: 15,042 & 10. 2010/02/23: 16,092 & 10. 2011/06/13: 4,750 & 10. 2012/11/04: 587 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
109. 2008/12/02: 237,233 & 335. 2009/10/25: 248,997 & 360. 2010/08/08: 449,099 & 361. 2011/02/20: 164,043 & 362. 2012/12/29: 29,452 \\ 
110. 2008/12/30: 289,261 & 336. 2009/01/06: 272,074 & 361. 2010/11/26: 451,241 & 362. 2011/01/15: 171,409 & 363. 2012/12/28: 29,474 \\ 
111. 2008/09/20: 300,879 & 337. 2009/03/08: 279,411 & 362. 2010/09/03: 464,323 & 363. 2011/01/08: 183,393 & 364. 2012/12/22: 29,868 \\ 
112. 2008/09/10: 317,501 & 338. 2009/12/09: 287,444 & 363. 2010/08/11: 540,384 & 364. 2011/01/18: 183,978 & 365. 2012/12/15: 32,601 \\ 
113. 2008/09/19: 331,363 & 339. 2009/12/22: 301,241 & 364. 2010/08/15: 813,435 & 365. 2011/01/01: 228,408 & 366. 2012/12/25: 35,184 \\ 
& & & & \\ 
\textbf{`romney': 2013} & \textbf{`romney': 2014} & \textbf{`romney': 2015} & \textbf{`romney': 2016} & \textbf{`romney': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 59,848} & \textcolor{grey}{median rank = 81,318} & \textcolor{grey}{median rank = 84,400} & \textcolor{grey}{median rank = 36,875} & \textcolor{grey}{median rank = 109,926} \\ 
\textcolor{grey}{$\sim$ `libya'} & \textcolor{grey}{$\sim$ `tanzania'} & \textcolor{grey}{$\sim$ `bahamas'} & \textcolor{grey}{$\sim$ `bangladesh'} & \textcolor{grey}{$\sim$ `cambodia'} \\ 
& & & & \\ 
1. 2013/01/21: 4,594 & 1. 2014/01/05: 18,801 & 1. 2015/01/30: 2,789 & 1. 2016/03/03: 460 & 1. 2017/08/18: 3,572 \\ 
2. 2013/03/03: 9,049 & 2. 2014/01/25: 22,539 & 2. 2015/01/09: 9,052 & 2. 2016/03/04: 2,155 & 2. 2017/08/16: 5,431 \\ 
3. 2013/02/03: 12,687 & 3. 2014/10/14: 23,710 & 3. 2015/05/16: 9,571 & 3. 2016/11/25: 2,296 & 3. 2017/12/06: 6,058 \\ 
4. 2013/03/04: 13,646 & 4. 2014/03/03: 24,007 & 4. 2015/06/20: 9,675 & 4. 2016/11/08: 2,302 & 4. 2017/11/10: 6,373 \\ 
5. 2013/03/15: 14,344 & 5. 2014/06/15: 24,555 & 5. 2015/01/13: 10,657 & 5. 2016/11/23: 2,549 & 5. 2017/12/05: 6,686 \\ 
6. 2013/02/12: 15,865 & 6. 2014/09/07: 25,752 & 6. 2015/05/15: 11,431 & 6. 2016/11/30: 2,735 & 6. 2017/08/19: 8,083 \\ 
7. 2013/03/13: 18,537 & 7. 2014/05/09: 27,123 & 7. 2015/01/17: 12,105 & 7. 2016/11/09: 3,221 & 7. 2017/12/04: 8,663 \\ 
8. 2013/12/31: 19,357 & 8. 2014/01/24: 27,728 & 8. 2015/01/14: 13,445 & 8. 2016/11/24: 3,291 & 8. 2017/08/17: 9,728 \\ 
9. 2013/11/03: 19,607 & 9. 2014/03/18: 28,216 & 9. 2015/01/31: 14,881 & 9. 2016/03/02: 3,381 & 9. 2017/11/11: 14,285 \\ 
10. 2013/01/01: 20,268 & 10. 2014/06/12: 28,294 & 10. 2015/01/16: 15,326 & 10. 2016/11/27: 3,487 & 10. 2017/09/11: 18,114 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/11/28: 120,308 & 361. 2014/09/20: 163,954 & 361. 2015/03/08: 179,715 & 362. 2016/12/24: 138,293 & 361. 2017/05/21: 253,351 \\ 
362. 2013/12/22: 122,178 & 362. 2014/05/25: 166,930 & 362. 2015/05/02: 183,777 & 363. 2016/12/27: 139,817 & 362. 2017/10/03: 268,755 \\ 
363. 2013/12/24: 123,132 & 363. 2014/11/25: 168,038 & 363. 2015/05/24: 192,989 & 364. 2016/12/29: 143,017 & 363. 2017/10/14: 282,555 \\ 
364. 2013/12/28: 123,181 & 364. 2014/09/21: 169,677 & 364. 2015/05/03: 212,805 & 365. 2016/01/02: 143,955 & 364. 2017/12/25: 290,062 \\ 
365. 2013/12/23: 133,922 & 365. 2014/11/23: 179,574 & 365. 2015/03/09: 220,302 & 366. 2016/12/25: 145,813 & 365. 2017/10/01: 331,807 \\ 
& & & & \\ 
\textbf{`romney': 2018} & \textbf{`romney': 2019} & \textbf{`romney': 2020} & \textbf{`romney': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 102,733} & \textcolor{grey}{median rank = 56,724} & \textcolor{grey}{median rank = 36,905} & \textcolor{grey}{median rank = 104,398} \\ 
\textcolor{grey}{$\sim$ `serbia'} & \textcolor{grey}{$\sim$ `nepal'} & \textcolor{grey}{$\sim$ `bangladesh'} & \textcolor{grey}{$\sim$ `fiji'} \\ 
& & & \\ 
1. 2018/01/02: 2,052 & 1. 2019/01/02: 457 & 1. 2020/02/05: 288 & 1. 2021/01/06: 1,566 \\ 
2. 2018/02/16: 3,802 & 2. 2019/10/05: 968 & 2. 2020/02/06: 713 & 2. 2021/01/03: 2,822 \\ 
3. 2018/02/20: 4,305 & 3. 2019/10/06: 1,381 & 3. 2020/09/22: 1,179 & 3. 2021/02/10: 3,127 \\ 
4. 2018/04/22: 4,445 & 4. 2019/01/03: 1,520 & 4. 2020/06/07: 1,549 & 4. 2021/01/02: 3,597 \\ 
5. 2018/01/03: 4,469 & 5. 2019/10/21: 1,715 & 5. 2020/01/31: 1,716 & 5. 2021/02/13: 3,621 \\ 
6. 2018/04/24: 7,071 & 6. 2019/04/20: 1,951 & 6. 2020/07/11: 1,783 & 6. 2021/05/02: 3,960 \\ 
7. 2018/03/05: 7,171 & 7. 2019/10/04: 2,660 & 7. 2020/02/07: 1,901 & 7. 2021/01/24: 4,771 \\ 
8. 2018/02/19: 8,576 & 8. 2019/04/19: 2,935 & 8. 2020/06/08: 2,395 & 8. 2021/01/05: 4,793 \\ 
9. 2018/06/27: 9,871 & 9. 2019/01/01: 3,040 & 9. 2020/01/27: 2,469 & 9. 2021/01/07: 4,925 \\ 
10. 2018/02/17: 10,717 & 10. 2019/10/07: 3,204 & 10. 2020/11/20: 2,774 & 10. 2021/02/11: 6,864 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/07/29: 281,189 & 361. 2019/07/10: 212,718 & 362. 2020/04/25: 134,400 & 291. 2021/04/07: 264,099 \\ 
362. 2018/08/05: 286,269 & 362. 2019/02/13: 213,194 & 363. 2020/03/31: 135,777 & 292. 2021/09/08: 280,442 \\ 
363. 2018/12/28: 317,186 & 363. 2019/09/01: 225,726 & 364. 2020/01/03: 148,910 & 293. 2021/08/20: 299,271 \\ 
364. 2018/12/05: 318,783 & 364. 2019/04/03: 235,546 & 365. 2020/01/04: 181,931 & 294. 2021/08/03: 308,540 \\ 
365. 2018/12/09: 321,224 & 365. 2019/04/14: 246,341 & 366. 2020/04/02: 210,910 & 295. 2021/10/17: 325,147 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`hillary': 2008} & \textbf{`hillary': 2009} & \textbf{`hillary': 2010} & \textbf{`hillary': 2011} & \textbf{`hillary': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 6,182} & \textcolor{grey}{median rank = 13,448} & \textcolor{grey}{median rank = 24,602} & \textcolor{grey}{median rank = 33,766} & \textcolor{grey}{median rank = 34,585} \\ 
\textcolor{grey}{$\sim$ `malaysia'} & \textcolor{grey}{$\sim$ `ecuador'} & \textcolor{grey}{$\sim$ `wales'} & \textcolor{grey}{$\sim$ `bolivia'} & \textcolor{grey}{$\sim$ `honduras'} \\ 
& & & & \\ 
1. 2008/11/14: 910 & 1. 2009/01/13: 1,669 & 1. 2010/01/21: 5,180 & 1. 2011/08/14: 3,161 & 1. 2012/12/30: 4,402 \\ 
2. 2008/11/21: 1,016 & 2. 2009/01/21: 1,925 & 2. 2010/03/03: 5,985 & 2. 2011/01/01: 7,674 & 2. 2012/10/16: 4,950 \\ 
3. 2008/12/01: 1,213 & 3. 2009/01/22: 2,049 & 3. 2010/01/16: 6,319 & 3. 2011/08/15: 8,249 & 3. 2012/12/31: 5,116 \\ 
4. 2008/09/14: 1,383 & 4. 2009/03/02: 2,870 & 4. 2010/03/02: 7,268 & 4. 2011/06/09: 9,181 & 4. 2012/12/15: 5,946 \\ 
5. 2008/11/18: 1,780 & 5. 2009/01/20: 3,001 & 5. 2010/02/15: 7,430 & 5. 2011/01/30: 9,349 & 5. 2012/10/15: 7,809 \\ 
6. 2008/11/12: 1,795 & 6. 2009/08/11: 3,190 & 6. 2010/11/29: 9,087 & 6. 2011/03/16: 9,600 & 6. 2012/09/03: 8,595 \\ 
7. 2008/09/13: 2,030 & 7. 2009/03/07: 3,297 & 7. 2010/01/22: 9,321 & 7. 2011/01/28: 9,679 & 7. 2012/09/05: 9,213 \\ 
8. 2008/11/13: 2,297 & 8. 2009/02/20: 3,586 & 8. 2010/02/24: 9,342 & 8. 2011/05/09: 10,093 & 8. 2012/10/26: 9,807 \\ 
9. 2008/11/17: 2,535 & 9. 2009/02/24: 3,659 & 9. 2010/01/13: 9,542 & 9. 2011/11/01: 10,234 & 9. 2012/01/24: 10,062 \\ 
10. 2008/09/10: 2,622 & 10. 2009/01/23: 3,763 & 10. 2010/03/22: 9,646 & 10. 2011/02/27: 10,348 & 10. 2012/09/04: 10,337 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/11/28: 14,023 & 343. 2009/11/28: 31,050 & 361. 2010/12/21: 48,726 & 361. 2011/11/26: 57,923 & 362. 2012/02/11: 60,841 \\ 
111. 2008/12/25: 14,474 & 344. 2009/12/25: 33,335 & 362. 2010/11/24: 49,149 & 362. 2011/11/24: 58,329 & 363. 2012/02/09: 62,126 \\ 
112. 2008/12/20: 14,975 & 345. 2009/12/23: 34,341 & 363. 2010/11/14: 51,234 & 363. 2011/12/25: 59,738 & 364. 2012/03/25: 62,879 \\ 
113. 2008/12/21: 15,603 & 346. 2009/11/23: 36,036 & 364. 2010/11/25: 52,996 & 364. 2011/11/06: 59,801 & 365. 2012/12/24: 67,635 \\ 
114. 2008/12/13: 18,477 & 347. 2009/11/26: 42,087 & 365. 2010/12/24: 61,848 & 365. 2011/10/09: 64,733 & 366. 2012/12/25: 71,445 \\ 
& & & & \\ 
\textbf{`hillary': 2013} & \textbf{`hillary': 2014} & \textbf{`hillary': 2015} & \textbf{`hillary': 2016} & \textbf{`hillary': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 35,140} & \textcolor{grey}{median rank = 24,488} & \textcolor{grey}{median rank = 6,014} & \textcolor{grey}{median rank = 1,140} & \textcolor{grey}{median rank = 2,661} \\ 
\textcolor{grey}{$\sim$ `malta'} & \textcolor{grey}{$\sim$ `wales'} & \textcolor{grey}{$\sim$ `malaysia'} & \textcolor{grey}{$\sim$ `america'} & \textcolor{grey}{$\sim$ `france'} \\ 
& & & & \\ 
1. 2013/01/23: 2,475 & 1. 2014/06/10: 3,594 & 1. 2015/10/13: 446 & 1. 2016/11/08: 50 & 1. 2017/11/03: 536 \\ 
2. 2013/01/24: 6,883 & 2. 2014/04/11: 5,182 & 2. 2015/04/12: 662 & 2. 2016/11/09: 77 & 2. 2017/10/30: 605 \\ 
3. 2013/02/01: 6,998 & 3. 2014/06/17: 5,304 & 3. 2015/10/22: 854 & 3. 2016/09/26: 89 & 3. 2017/09/13: 654 \\ 
4. 2013/03/18: 7,251 & 4. 2014/06/09: 5,670 & 4. 2015/04/13: 1,068 & 4. 2016/10/09: 91 & 4. 2017/11/02: 670 \\ 
5. 2013/01/02: 7,539 & 5. 2014/06/11: 7,058 & 5. 2015/10/14: 1,170 & 5. 2016/10/19: 110 & 5. 2017/10/25: 688 \\ 
6. 2013/05/08: 7,955 & 6. 2014/04/10: 7,680 & 6. 2015/12/19: 1,206 & 6. 2016/09/27: 127 & 6. 2017/01/20: 696 \\ 
7. 2013/01/29: 10,952 & 7. 2014/06/18: 7,740 & 7. 2015/04/14: 1,533 & 7. 2016/11/07: 130 & 7. 2017/11/04: 708 \\ 
8. 2013/05/09: 11,133 & 8. 2014/06/12: 8,454 & 8. 2015/11/14: 1,687 & 8. 2016/10/20: 132 & 8. 2017/10/26: 709 \\ 
9. 2013/05/10: 11,209 & 9. 2014/06/23: 8,770 & 9. 2015/04/21: 1,782 & 9. 2016/10/10: 138 & 9. 2017/09/12: 801 \\ 
10. 2013/01/25: 11,236 & 10. 2014/06/16: 8,874 & 10. 2015/12/20: 1,804 & 10. 2016/11/10: 157 & 10. 2017/06/01: 859 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/03/03: 60,786 & 361. 2014/03/27: 49,541 & 361. 2015/01/17: 40,311 & 362. 2016/12/26: 3,710 & 361. 2017/07/01: 5,435 \\ 
362. 2013/04/21: 61,766 & 362. 2014/10/04: 49,691 & 362. 2015/01/18: 41,476 & 363. 2016/12/25: 3,734 & 362. 2017/04/27: 5,437 \\ 
363. 2013/04/19: 62,263 & 363. 2014/12/27: 51,427 & 363. 2015/01/04: 41,824 & 364. 2016/01/01: 3,969 & 363. 2017/04/16: 5,618 \\ 
364. 2013/03/02: 64,804 & 364. 2014/12/26: 56,748 & 364. 2015/01/02: 44,119 & 365. 2016/12/30: 4,231 & 364. 2017/08/22: 5,647 \\ 
365. 2013/12/25: 66,346 & 365. 2014/12/25: 56,900 & 365. 2015/01/25: 44,401 & 366. 2016/12/29: 4,375 & 365. 2017/05/01: 6,683 \\ 
& & & & \\ 
\textbf{`hillary': 2018} & \textbf{`hillary': 2019} & \textbf{`hillary': 2020} & \textbf{`hillary': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 3,154} & \textcolor{grey}{median rank = 4,394} & \textcolor{grey}{median rank = 5,629} & \textcolor{grey}{median rank = 28,082} \\ 
\textcolor{grey}{$\sim$ `argentina'} & \textcolor{grey}{$\sim$ `colombia'} & \textcolor{grey}{$\sim$ `nigeria'} & \textcolor{grey}{$\sim$ `poland'} \\ 
& & & \\ 
1. 2018/07/16: 713 & 1. 2019/10/19: 528 & 1. 2020/10/07: 761 & 1. 2021/01/20: 4,490 \\ 
2. 2018/10/24: 723 & 2. 2019/10/18: 823 & 2. 2020/02/01: 933 & 2. 2021/01/27: 4,821 \\ 
3. 2018/01/29: 906 & 3. 2019/10/20: 891 & 3. 2020/01/21: 1,086 & 3. 2021/01/26: 5,518 \\ 
4. 2018/02/02: 1,048 & 4. 2019/10/09: 1,140 & 4. 2020/09/29: 1,142 & 4. 2021/01/22: 5,658 \\ 
5. 2018/10/10: 1,049 & 5. 2019/10/21: 1,186 & 5. 2020/10/06: 1,213 & 5. 2021/01/08: 5,820 \\ 
6. 2018/07/17: 1,057 & 6. 2019/04/24: 1,394 & 6. 2020/10/09: 1,406 & 6. 2021/01/06: 5,836 \\ 
7. 2018/03/13: 1,100 & 7. 2019/09/25: 1,433 & 7. 2020/01/22: 1,499 & 7. 2021/01/19: 5,920 \\ 
8. 2018/06/14: 1,165 & 8. 2019/10/22: 1,554 & 8. 2020/08/19: 1,571 & 8. 2021/01/09: 6,036 \\ 
9. 2018/06/15: 1,197 & 9. 2019/09/29: 1,570 & 9. 2020/03/03: 1,599 & 9. 2021/09/02: 6,183 \\ 
10. 2018/12/05: 1,239 & 10. 2019/10/25: 1,599 & 10. 2020/03/02: 1,756 & 10. 2021/01/04: 6,415 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/12/24: 6,619 & 361. 2019/07/22: 8,125 & 362. 2020/09/03: 14,972 & 291. 2021/04/11: 55,012 \\ 
362. 2018/12/20: 6,649 & 362. 2019/07/17: 8,243 & 363. 2020/12/27: 15,428 & 292. 2021/04/26: 55,023 \\ 
363. 2018/12/23: 6,709 & 363. 2019/08/06: 8,288 & 364. 2020/12/26: 16,254 & 293. 2021/04/10: 55,471 \\ 
364. 2018/11/02: 6,727 & 364. 2019/09/04: 8,362 & 365. 2020/12/25: 16,387 & 294. 2021/04/24: 57,078 \\ 
365. 2018/12/25: 9,619 & 365. 2019/08/04: 8,653 & 366. 2020/12/05: 16,908 & 295. 2021/04/12: 60,070 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`trump': 2008} & \textbf{`trump': 2009} & \textbf{`trump': 2010} & \textbf{`trump': 2011} & \textbf{`trump': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 17,082} & \textcolor{grey}{median rank = 7,903} & \textcolor{grey}{median rank = 14,966} & \textcolor{grey}{median rank = 18,403} & \textcolor{grey}{median rank = 30,539} \\ 
\textcolor{grey}{$\sim$ `vietnam'} & \textcolor{grey}{$\sim$ `iran'} & \textcolor{grey}{$\sim$ `kenya'} & \textcolor{grey}{$\sim$ `sweden'} & \textcolor{grey}{$\sim$ `qatar'} \\ 
& & & & \\ 
1. 2008/10/15: 5,249 & 1. 2009/05/12: 1,668 & 1. 2010/01/08: 4,954 & 1. 2011/04/27: 734 & 1. 2012/10/24: 1,627 \\ 
2. 2008/09/18: 5,969 & 2. 2009/02/17: 3,227 & 2. 2010/09/09: 6,602 & 2. 2011/05/01: 829 & 2. 2012/11/07: 1,921 \\ 
3. 2008/12/01: 7,074 & 3. 2009/08/23: 3,617 & 3. 2010/01/09: 6,717 & 3. 2011/05/02: 1,097 & 3. 2012/02/02: 3,081 \\ 
4. 2008/11/03: 9,773 & 4. 2009/08/10: 3,663 & 4. 2010/01/01: 7,233 & 4. 2011/04/28: 1,533 & 4. 2012/10/25: 3,672 \\ 
5. 2008/10/29: 10,238 & 5. 2009/06/10: 3,670 & 5. 2010/08/23: 7,252 & 5. 2011/05/16: 1,629 & 5. 2012/11/06: 3,936 \\ 
6. 2008/10/01: 10,608 & 6. 2009/06/16: 3,709 & 6. 2010/02/04: 7,384 & 6. 2011/04/30: 2,235 & 6. 2012/05/29: 5,487 \\ 
7. 2008/09/29: 10,651 & 7. 2009/09/06: 3,729 & 7. 2010/01/02: 7,728 & 7. 2011/04/29: 2,402 & 7. 2012/12/19: 7,474 \\ 
8. 2008/09/24: 11,086 & 8. 2009/06/22: 3,746 & 8. 2010/01/04: 7,758 & 8. 2011/04/07: 2,991 & 8. 2012/11/08: 7,483 \\ 
9. 2008/11/04: 11,534 & 9. 2009/08/11: 3,799 & 9. 2010/01/03: 7,947 & 9. 2011/04/26: 3,337 & 9. 2012/05/30: 7,764 \\ 
10. 2008/12/18: 11,588 & 10. 2009/09/05: 3,882 & 10. 2010/01/10: 8,007 & 10. 2011/04/19: 3,422 & 10. 2012/10/26: 7,876 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/09/10: 32,204 & 343. 2009/01/31: 24,889 & 361. 2010/11/15: 24,274 & 361. 2011/10/09: 32,002 & 362. 2012/09/02: 53,328 \\ 
111. 2008/09/14: 32,486 & 344. 2009/01/16: 28,079 & 362. 2010/11/14: 24,470 & 362. 2011/11/12: 32,245 & 363. 2012/12/23: 53,439 \\ 
112. 2008/09/13: 34,699 & 345. 2009/02/03: 28,736 & 363. 2010/10/31: 25,056 & 363. 2011/11/10: 32,355 & 364. 2012/12/30: 55,196 \\ 
113. 2008/10/05: 35,238 & 346. 2009/01/17: 30,325 & 364. 2010/10/03: 26,500 & 364. 2011/11/26: 33,796 & 365. 2012/12/16: 56,494 \\ 
114. 2008/12/23: 36,433 & 347. 2009/01/01: 32,208 & 365. 2010/10/22: 30,992 & 365. 2011/11/11: 35,165 & 366. 2012/10/06: 57,032 \\ 
& & & & \\ 
\textbf{`trump': 2013} & \textbf{`trump': 2014} & \textbf{`trump': 2015} & \textbf{`trump': 2016} & \textbf{`trump': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 44,982} & \textcolor{grey}{median rank = 50,332} & \textcolor{grey}{median rank = 2,465} & \textcolor{grey}{median rank = 310} & \textcolor{grey}{median rank = 161} \\ 
\textcolor{grey}{$\sim$ `panama'} & \textcolor{grey}{$\sim$ `myanmar'} & \textcolor{grey}{$\sim$ `france'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `make'} \\ 
& & & & \\ 
1. 2013/01/31: 9,358 & 1. 2014/09/29: 13,069 & 1. 2015/12/08: 231 & 1. 2016/11/09: 11 & 1. 2017/01/20: 29 \\ 
2. 2013/08/26: 11,411 & 2. 2014/12/07: 16,983 & 2. 2015/09/16: 277 & 2. 2016/11/08: 15 & 2. 2017/01/21: 37 \\ 
3. 2013/08/25: 13,078 & 3. 2014/09/09: 18,183 & 3. 2015/12/09: 319 & 3. 2016/11/10: 19 & 3. 2017/01/30: 55 \\ 
4. 2013/02/27: 17,309 & 4. 2014/04/15: 20,071 & 4. 2015/08/06: 356 & 4. 2016/10/09: 22 & 4. 2017/01/29: 58 \\ 
5. 2013/03/06: 17,694 & 5. 2014/12/17: 21,503 & 5. 2015/12/15: 377 & 5. 2016/09/26: 27 & 5. 2017/01/22: 60 \\ 
6. 2013/06/01: 18,782 & 6. 2014/10/17: 21,529 & 6. 2015/12/10: 427 & 6. 2016/10/19: 38 & 6. 2017/01/28: 61 \\ 
7. 2013/02/25: 19,323 & 7. 2014/12/16: 22,067 & 7. 2015/08/26: 473 & 7. 2016/11/11: 40 & 7. 2017/01/25: 62 \\ 
8. 2013/02/01: 19,789 & 8. 2014/03/06: 22,330 & 8. 2015/12/11: 515 & 8. 2016/10/08: 45 & 8. 2017/08/15: 62 \\ 
9. 2013/03/19: 19,940 & 9. 2014/09/16: 23,032 & 9. 2015/12/07: 527 & 9. 2016/10/10: 48 & 9. 2017/01/26: 63 \\ 
10. 2013/05/03: 20,647 & 10. 2014/04/01: 23,090 & 10. 2015/08/25: 594 & 10. 2016/09/27: 54 & 10. 2017/01/31: 63 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/08/03: 73,434 & 361. 2014/05/25: 74,344 & 361. 2015/04/03: 59,988 & 362. 2016/01/04: 1,120 & 361. 2017/01/01: 320 \\ 
362. 2013/11/24: 75,049 & 362. 2014/07/19: 75,600 & 362. 2015/05/24: 60,385 & 363. 2016/01/06: 1,143 & 362. 2017/09/09: 326 \\ 
363. 2013/11/17: 78,219 & 363. 2014/07/25: 75,672 & 363. 2015/02/08: 64,066 & 364. 2016/01/10: 1,143 & 363. 2017/09/10: 335 \\ 
364. 2013/11/16: 79,322 & 364. 2014/08/23: 76,435 & 364. 2015/03/29: 67,198 & 365. 2016/01/01: 1,276 & 364. 2017/05/06: 343 \\ 
365. 2013/10/26: 81,022 & 365. 2014/07/27: 77,186 & 365. 2015/04/04: 70,230 & 366. 2016/01/11: 1,297 & 365. 2017/12/25: 384 \\ 
& & & & \\ 
\textbf{`trump': 2018} & \textbf{`trump': 2019} & \textbf{`trump': 2020} & \textbf{`trump': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 203} & \textcolor{grey}{median rank = 219} & \textcolor{grey}{median rank = 155} & \textcolor{grey}{median rank = 804} \\ 
\textcolor{grey}{$\sim$ `trump'} & \textcolor{grey}{$\sim$ `je'} & \textcolor{grey}{$\sim$ `only'} & \textcolor{grey}{$\sim$ `exo'} \\ 
& & & \\ 
1. 2018/07/16: 63 & 1. 2019/12/18: 67 & 1. 2020/11/04: 21 & 1. 2021/01/06: 27 \\ 
2. 2018/07/13: 87 & 2. 2019/09/25: 84 & 2. 2020/11/07: 26 & 2. 2021/01/07: 29 \\ 
3. 2018/07/17: 87 & 3. 2019/12/19: 89 & 3. 2020/11/05: 27 & 3. 2021/01/08: 38 \\ 
4. 2018/01/12: 89 & 4. 2019/10/17: 97 & 4. 2020/09/29: 28 & 4. 2021/01/09: 53 \\ 
5. 2018/06/20: 92 & 5. 2019/10/07: 102 & 5. 2020/11/03: 30 & 5. 2021/01/20: 57 \\ 
6. 2018/06/12: 95 & 6. 2019/09/24: 105 & 6. 2020/10/02: 32 & 6. 2021/01/13: 61 \\ 
7. 2018/11/07: 100 & 7. 2019/10/10: 107 & 7. 2020/11/06: 33 & 7. 2021/01/10: 70 \\ 
8. 2018/06/11: 104 & 8. 2019/10/27: 107 & 8. 2020/09/30: 38 & 8. 2021/01/11: 75 \\ 
9. 2018/01/30: 105 & 9. 2019/10/09: 108 & 9. 2020/11/02: 49 & 9. 2021/01/12: 80 \\ 
10. 2018/07/18: 108 & 10. 2019/10/03: 110 & 10. 2020/06/01: 50 & 10. 2021/01/14: 90 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/02/25: 362 & 361. 2019/02/10: 371 & 362. 2020/05/01: 280 & 291. 2021/10/01: 1,419 \\ 
362. 2018/12/31: 364 & 362. 2019/03/16: 371 & 363. 2020/05/10: 282 & 292. 2021/08/03: 1,453 \\ 
363. 2018/09/29: 392 & 363. 2019/09/14: 376 & 364. 2020/05/02: 284 & 293. 2021/04/22: 1,486 \\ 
364. 2018/09/28: 397 & 364. 2019/09/01: 385 & 365. 2020/01/01: 294 & 294. 2021/10/03: 1,514 \\ 
365. 2018/09/23: 405 & 365. 2019/12/25: 430 & 366. 2020/12/31: 302 & 295. 2021/04/21: 1,541 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`biden': 2008} & \textbf{`biden': 2009} & \textbf{`biden': 2010} & \textbf{`biden': 2011} & \textbf{`biden': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 2,906} & \textcolor{grey}{median rank = 16,703} & \textcolor{grey}{median rank = 33,648} & \textcolor{grey}{median rank = 62,474} & \textcolor{grey}{median rank = 61,765} \\ 
\textcolor{grey}{$\sim$ `argentina'} & \textcolor{grey}{$\sim$ `vietnam'} & \textcolor{grey}{$\sim$ `bolivia'} & \textcolor{grey}{$\sim$ `haiti'} & \textcolor{grey}{$\sim$ `haiti'} \\ 
& & & & \\ 
1. 2008/10/02: 86 & 1. 2009/01/20: 775 & 1. 2010/03/23: 1,759 & 1. 2011/01/25: 4,137 & 1. 2012/10/11: 154 \\ 
2. 2008/10/03: 163 & 2. 2009/02/07: 1,772 & 2. 2010/02/14: 3,012 & 2. 2011/01/28: 6,183 & 2. 2012/10/12: 746 \\ 
3. 2008/09/26: 692 & 3. 2009/04/30: 1,805 & 3. 2010/03/24: 4,029 & 3. 2011/08/01: 9,726 & 3. 2012/09/06: 1,412 \\ 
4. 2008/09/27: 820 & 4. 2009/02/24: 2,141 & 4. 2010/01/27: 4,071 & 4. 2011/01/10: 13,072 & 4. 2012/10/13: 4,041 \\ 
5. 2008/10/04: 925 & 5. 2009/01/19: 2,148 & 5. 2010/01/23: 5,144 & 5. 2011/01/12: 13,187 & 5. 2012/10/16: 4,409 \\ 
6. 2008/10/01: 965 & 6. 2009/01/10: 2,367 & 6. 2010/03/09: 5,313 & 6. 2011/08/02: 13,470 & 6. 2012/11/07: 4,897 \\ 
7. 2008/10/26: 1,076 & 7. 2009/05/01: 2,866 & 7. 2010/03/10: 5,883 & 7. 2011/04/13: 13,895 & 7. 2012/11/06: 5,206 \\ 
8. 2008/09/28: 1,101 & 8. 2009/01/21: 2,940 & 8. 2010/02/15: 5,958 & 8. 2011/04/14: 15,983 & 8. 2012/01/24: 5,567 \\ 
9. 2008/10/21: 1,149 & 9. 2009/07/05: 3,018 & 9. 2010/02/17: 7,188 & 9. 2011/03/23: 16,007 & 9. 2012/08/11: 5,774 \\ 
10. 2008/09/30: 1,175 & 10. 2009/02/25: 3,395 & 10. 2010/01/08: 7,403 & 10. 2011/08/21: 16,469 & 10. 2012/08/15: 6,225 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/12/13: 22,564 & 343. 2009/12/27: 66,954 & 361. 2010/08/01: 100,385 & 361. 2011/12/17: 197,704 & 362. 2012/12/16: 207,221 \\ 
111. 2008/11/29: 24,958 & 344. 2009/12/08: 68,077 & 362. 2010/04/18: 102,370 & 362. 2011/09/18: 207,308 & 363. 2012/12/14: 217,675 \\ 
112. 2008/12/08: 24,973 & 345. 2009/12/21: 77,523 & 363. 2010/08/29: 103,355 & 363. 2011/08/14: 210,452 & 364. 2012/12/25: 223,911 \\ 
113. 2008/12/18: 26,122 & 346. 2009/12/30: 78,160 & 364. 2010/05/23: 116,193 & 364. 2011/09/25: 224,846 & 365. 2012/04/08: 246,425 \\ 
114. 2008/12/25: 26,148 & 347. 2009/11/29: 103,801 & 365. 2010/08/14: 140,612 & 365. 2011/11/24: 274,352 & 366. 2012/12/15: 263,322 \\ 
& & & & \\ 
\textbf{`biden': 2013} & \textbf{`biden': 2014} & \textbf{`biden': 2015} & \textbf{`biden': 2016} & \textbf{`biden': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 66,948} & \textcolor{grey}{median rank = 65,371} & \textcolor{grey}{median rank = 50,396} & \textcolor{grey}{median rank = 30,047} & \textcolor{grey}{median rank = 47,706} \\ 
\textcolor{grey}{$\sim$ `lebanon'} & \textcolor{grey}{$\sim$ `lebanon'} & \textcolor{grey}{$\sim$ `myanmar'} & \textcolor{grey}{$\sim$ `qatar'} & \textcolor{grey}{$\sim$ `maldives'} \\ 
& & & & \\ 
1. 2013/01/21: 4,171 & 1. 2014/01/28: 4,372 & 1. 2015/10/21: 1,276 & 1. 2016/11/12: 368 & 1. 2017/01/12: 440 \\ 
2. 2013/02/12: 5,795 & 2. 2014/10/04: 7,027 & 2. 2015/05/30: 2,282 & 2. 2016/11/13: 368 & 2. 2017/11/20: 930 \\ 
3. 2013/01/10: 7,828 & 3. 2014/04/22: 7,759 & 3. 2015/05/31: 2,329 & 3. 2016/11/11: 459 & 3. 2017/01/13: 1,064 \\ 
4. 2013/01/20: 8,705 & 4. 2014/10/06: 11,095 & 4. 2015/01/20: 3,982 & 4. 2016/11/14: 704 & 4. 2017/01/20: 1,085 \\ 
5. 2013/01/11: 11,434 & 5. 2014/10/05: 12,753 & 5. 2015/10/13: 4,454 & 5. 2016/07/27: 1,073 & 5. 2017/01/14: 1,647 \\ 
6. 2013/01/09: 11,484 & 6. 2014/06/16: 12,868 & 6. 2015/06/06: 4,725 & 6. 2016/11/15: 1,113 & 6. 2017/01/11: 1,878 \\ 
7. 2013/12/04: 14,052 & 7. 2014/09/03: 13,076 & 7. 2015/10/19: 5,295 & 7. 2016/11/10: 1,515 & 7. 2017/11/21: 2,056 \\ 
8. 2013/01/16: 14,367 & 8. 2014/10/17: 13,217 & 8. 2015/09/11: 5,910 & 8. 2016/11/16: 1,557 & 8. 2017/11/14: 2,446 \\ 
9. 2013/01/24: 17,328 & 9. 2014/10/07: 14,147 & 9. 2015/10/20: 6,047 & 9. 2016/11/18: 1,833 & 9. 2017/01/10: 2,550 \\ 
10. 2013/01/04: 17,717 & 10. 2014/11/04: 14,631 & 10. 2015/08/24: 6,451 & 10. 2016/11/09: 1,987 & 10. 2017/01/21: 2,553 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/07/04: 180,247 & 361. 2014/01/04: 173,263 & 361. 2015/05/12: 169,385 & 362. 2016/02/21: 123,337 & 361. 2017/05/10: 163,312 \\ 
362. 2013/10/19: 181,324 & 362. 2014/01/19: 188,511 & 362. 2015/04/04: 173,674 & 363. 2016/01/04: 142,992 & 362. 2017/07/21: 167,845 \\ 
363. 2013/07/08: 184,742 & 363. 2014/05/25: 189,314 & 363. 2015/04/05: 176,441 & 364. 2016/01/02: 173,532 & 363. 2017/06/30: 174,606 \\ 
364. 2013/07/07: 197,104 & 364. 2014/02/22: 191,427 & 364. 2015/05/24: 194,785 & 365. 2016/01/03: 192,145 & 364. 2017/07/09: 176,624 \\ 
365. 2013/07/12: 206,605 & 365. 2014/04/06: 193,917 & 365. 2015/12/21: 210,770 & 366. 2016/01/01: 196,663 & 365. 2017/07/14: 186,035 \\ 
& & & & \\ 
\textbf{`biden': 2018} & \textbf{`biden': 2019} & \textbf{`biden': 2020} & \textbf{`biden': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 40,538} & \textcolor{grey}{median rank = 3,643} & \textcolor{grey}{median rank = 683} & \textcolor{grey}{median rank = 849} \\ 
\textcolor{grey}{$\sim$ `austria'} & \textcolor{grey}{$\sim$ `indonesia'} & \textcolor{grey}{$\sim$ `army'} & \textcolor{grey}{$\sim$ `exo'} \\ 
& & & \\ 
1. 2018/03/22: 851 & 1. 2019/09/25: 342 & 1. 2020/11/07: 24 & 1. 2021/01/20: 59 \\ 
2. 2018/03/23: 2,130 & 2. 2019/04/25: 422 & 2. 2020/11/04: 36 & 2. 2021/01/21: 84 \\ 
3. 2018/03/24: 2,879 & 3. 2019/11/20: 539 & 3. 2020/09/29: 52 & 3. 2021/01/22: 120 \\ 
4. 2018/10/25: 3,472 & 4. 2019/10/15: 563 & 4. 2020/11/06: 54 & 4. 2021/08/16: 131 \\ 
5. 2018/08/30: 3,499 & 5. 2019/09/24: 573 & 5. 2020/10/22: 57 & 5. 2021/01/23: 170 \\ 
6. 2018/09/26: 4,690 & 6. 2019/10/03: 612 & 6. 2020/09/30: 59 & 6. 2021/08/26: 175 \\ 
7. 2018/12/04: 4,909 & 7. 2019/06/27: 625 & 7. 2020/11/05: 59 & 7. 2021/08/15: 216 \\ 
8. 2018/09/17: 5,163 & 8. 2019/06/28: 627 & 8. 2020/11/03: 69 & 8. 2021/08/31: 224 \\ 
9. 2018/09/25: 5,232 & 9. 2019/09/26: 640 & 9. 2020/11/08: 69 & 9. 2021/01/24: 229 \\ 
10. 2018/09/16: 5,354 & 10. 2019/09/21: 661 & 10. 2020/11/09: 83 & 10. 2021/01/19: 241 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/08/19: 144,172 & 361. 2019/01/17: 49,174 & 362. 2020/01/09: 3,623 & 291. 2021/08/08: 1,736 \\ 
362. 2018/04/29: 145,049 & 362. 2019/02/08: 51,218 & 363. 2020/01/08: 3,673 & 292. 2021/07/11: 1,823 \\ 
363. 2018/01/20: 146,267 & 363. 2019/01/30: 54,088 & 364. 2020/01/05: 3,701 & 293. 2021/05/09: 1,879 \\ 
364. 2018/05/17: 147,944 & 364. 2019/01/20: 61,160 & 365. 2020/01/10: 4,004 & 294. 2021/05/23: 2,094 \\ 
365. 2018/02/03: 165,685 & 365. 2019/01/31: 63,196 & 366. 2020/01/11: 4,264 & 295. 2021/08/03: 2,266 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`@bts\_twt': 2013} & \textbf{`@bts\_twt': 2014} & \textbf{`@bts\_twt': 2015} & \textbf{`@bts\_twt': 2016} & \textbf{`@bts\_twt': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 22,140} & \textcolor{grey}{median rank = 5,114} & \textcolor{grey}{median rank = 1,568} & \textcolor{grey}{median rank = 806} & \textcolor{grey}{median rank = 299} \\ 
\textcolor{grey}{$\sim$ `afghanistan'} & \textcolor{grey}{$\sim$ `pakistan'} & \textcolor{grey}{$\sim$ `uk'} & \textcolor{grey}{$\sim$ `exo'} & \textcolor{grey}{$\sim$ `bts'} \\ 
& & & & \\ 
1. 2013/12/03: 4,217 & 1. 2014/12/31: 967 & 1. 2015/12/29: 176 & 1. 2016/12/29: 99 & 1. 2017/05/21: 9 \\ 
2. 2013/12/31: 4,384 & 2. 2014/12/29: 979 & 2. 2015/12/31: 260 & 2. 2016/12/26: 110 & 2. 2017/05/01: 11 \\ 
3. 2013/11/30: 4,393 & 3. 2014/12/23: 1,357 & 3. 2015/12/30: 359 & 3. 2016/11/19: 127 & 3. 2017/05/20: 13 \\ 
4. 2013/12/29: 4,559 & 4. 2014/12/26: 1,405 & 4. 2015/12/03: 368 & 4. 2016/12/02: 134 & 4. 2017/05/02: 14 \\ 
5. 2013/11/14: 5,778 & 5. 2014/08/31: 1,417 & 5. 2015/12/11: 368 & 5. 2016/12/30: 137 & 5. 2017/05/04: 14 \\ 
6. 2013/10/12: 5,842 & 6. 2014/12/07: 1,454 & 6. 2015/11/07: 386 & 6. 2016/09/11: 158 & 6. 2017/05/05: 15 \\ 
7. 2013/11/27: 5,883 & 7. 2014/12/03: 1,471 & 7. 2015/09/11: 414 & 7. 2016/08/31: 162 & 7. 2017/05/03: 16 \\ 
8. 2013/11/28: 6,129 & 8. 2014/12/20: 1,474 & 8. 2015/12/21: 415 & 8. 2016/02/17: 167 & 8. 2017/05/06: 18 \\ 
9. 2013/12/02: 6,296 & 9. 2014/12/24: 1,482 & 9. 2015/10/12: 416 & 9. 2016/05/12: 173 & 9. 2017/05/19: 18 \\ 
10. 2013/12/01: 6,413 & 10. 2014/10/12: 1,575 & 10. 2015/11/29: 420 & 10. 2016/05/07: 174 & 10. 2017/05/07: 19 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
319. 2013/04/27: 882,731 & 361. 2014/01/22: 20,076 & 361. 2015/04/09: 6,064 & 362. 2016/02/25: 2,770 & 361. 2017/02/10: 1,347 \\ 
320. 2013/01/20: 882,966 & 362. 2014/04/18: 21,239 & 362. 2015/04/14: 6,657 & 363. 2016/09/28: 2,869 & 362. 2017/03/15: 1,394 \\ 
321. 2013/02/10: 929,849 & 363. 2014/04/23: 21,270 & 363. 2015/04/16: 6,805 & 364. 2016/09/29: 2,893 & 363. 2017/01/11: 1,506 \\ 
322. 2013/01/09: 952,557 & 364. 2014/04/19: 22,663 & 364. 2015/02/21: 6,899 & 365. 2016/04/12: 3,209 & 364. 2017/03/16: 1,783 \\ 
323. 2013/02/25: 986,266 & 365. 2014/04/20: 25,221 & 365. 2015/04/13: 7,150 & 366. 2016/09/27: 3,210 & 365. 2017/01/31: 1,893 \\ 
& & & & \\ 
\textbf{`@bts\_twt': 2018} & \textbf{`@bts\_twt': 2019} & \textbf{`@bts\_twt': 2020} & \textbf{`@bts\_twt': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 61} & \textcolor{grey}{median rank = 93} & \textcolor{grey}{median rank = 121} & \textcolor{grey}{median rank = 120} \\ 
\textcolor{grey}{$\sim$ `by'} & \textcolor{grey}{$\sim$ `more'} & \textcolor{grey}{$\sim$ `go'} & \textcolor{grey}{$\sim$ `go'} \\ 
& & & \\ 
1. 2018/05/20: 3 & 1. 2019/05/01: 12 & 1. 2020/11/22: 17 & 1. 2021/05/23: 10 \\ 
2. 2018/05/15: 4 & 2. 2019/04/22: 13 & 2. 2020/08/31: 20 & 2. 2021/05/19: 17 \\ 
3. 2018/05/14: 6 & 3. 2019/04/24: 15 & 3. 2020/11/24: 24 & 3. 2021/05/10: 19 \\ 
4. 2018/05/16: 8 & 4. 2019/02/10: 17 & 4. 2020/12/06: 25 & 4. 2021/05/21: 19 \\ 
5. 2018/05/18: 8 & 5. 2019/03/16: 18 & 5. 2020/08/07: 26 & 5. 2021/03/14: 22 \\ 
6. 2018/05/17: 11 & 6. 2019/04/23: 18 & 6. 2020/08/21: 28 & 6. 2021/05/11: 23 \\ 
7. 2018/05/19: 11 & 7. 2019/04/28: 18 & 7. 2020/10/12: 28 & 7. 2021/09/20: 25 \\ 
8. 2018/01/25: 14 & 8. 2019/04/29: 18 & 8. 2020/12/03: 32 & 8. 2021/05/12: 27 \\ 
9. 2018/12/14: 14 & 9. 2019/03/02: 19 & 9. 2020/07/28: 33 & 9. 2021/05/18: 28 \\ 
10. 2018/02/25: 15 & 10. 2019/04/25: 19 & 10. 2020/12/05: 38 & 10. 2021/06/14: 29 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/03/27: 215 & 361. 2019/08/22: 233 & 362. 2020/03/28: 300 & 291. 2021/10/17: 390 \\ 
362. 2018/03/29: 222 & 362. 2019/12/11: 246 & 363. 2020/05/28: 320 & 292. 2021/10/21: 390 \\ 
363. 2018/01/03: 234 & 363. 2019/08/28: 257 & 364. 2020/05/29: 323 & 293. 2021/10/10: 395 \\ 
364. 2018/01/08: 255 & 364. 2019/12/21: 260 & 365. 2020/06/01: 330 & 294. 2021/10/09: 396 \\ 
365. 2018/01/05: 267 & 365. 2019/12/18: 274 & 366. 2020/03/24: 335 & 295. 2021/09/17: 410 \\ 
& & & & \\ 
\end{tabular}
\begin{tabular}{ccccc}
\textbf{`god': 2008} & \textbf{`god': 2009} & \textbf{`god': 2010} & \textbf{`god': 2011} & \textbf{`god': 2012} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 376} & \textcolor{grey}{median rank = 294} & \textcolor{grey}{median rank = 340} & \textcolor{grey}{median rank = 329} & \textcolor{grey}{median rank = 273} \\ 
\textcolor{grey}{$\sim$ `vote'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `vote'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `were'} \\ 
& & & & \\ 
1. 2008/11/05: 239 & 1. 2009/10/20: 136 & 1. 2010/04/26: 229 & 1. 2011/03/11: 188 & 1. 2012/11/22: 205 \\ 
2. 2008/12/18: 256 & 2. 2009/03/31: 194 & 2. 2010/09/11: 229 & 2. 2011/09/11: 215 & 2. 2012/12/24: 209 \\ 
3. 2008/12/25: 269 & 3. 2009/07/04: 202 & 3. 2010/04/25: 236 & 3. 2011/12/25: 226 & 3. 2012/02/18: 210 \\ 
4. 2008/11/27: 298 & 4. 2009/04/12: 210 & 4. 2010/01/01: 238 & 4. 2011/12/24: 229 & 4. 2012/12/14: 210 \\ 
5. 2008/12/24: 302 & 5. 2009/09/11: 211 & 5. 2010/01/13: 239 & 5. 2011/11/24: 230 & 5. 2012/11/06: 212 \\ 
6. 2008/11/04: 307 & 6. 2009/06/25: 214 & 6. 2010/02/27: 244 & 6. 2011/12/31: 235 & 6. 2012/04/08: 216 \\ 
7. 2008/09/21: 310 & 7. 2009/12/25: 215 & 7. 2010/04/04: 247 & 7. 2011/09/21: 238 & 7. 2012/11/07: 222 \\ 
8. 2008/11/16: 310 & 8. 2009/11/26: 222 & 8. 2010/01/14: 250 & 8. 2011/12/11: 240 & 8. 2012/01/01: 225 \\ 
9. 2008/10/12: 319 & 9. 2009/06/28: 226 & 9. 2010/12/25: 251 & 9. 2011/12/18: 250 & 9. 2012/12/31: 230 \\ 
10. 2008/09/28: 320 & 10. 2009/12/24: 230 & 10. 2010/01/10: 252 & 10. 2011/11/20: 253 & 10. 2012/08/07: 232 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
110. 2008/09/10: 409 & 343. 2009/01/26: 382 & 361. 2010/07/03: 396 & 361. 2011/02/12: 386 & 362. 2012/03/24: 308 \\ 
111. 2008/09/16: 411 & 344. 2009/01/02: 385 & 362. 2010/12/29: 396 & 362. 2011/05/28: 388 & 363. 2012/03/31: 311 \\ 
112. 2008/11/17: 411 & 345. 2009/02/03: 385 & 363. 2010/07/02: 401 & 363. 2011/02/14: 389 & 364. 2012/02/04: 312 \\ 
113. 2008/09/15: 412 & 346. 2009/03/09: 395 & 364. 2010/09/06: 415 & 364. 2011/01/29: 391 & 365. 2012/06/09: 315 \\ 
114. 2008/11/12: 529 & 347. 2009/03/20: 417 & 365. 2010/12/28: 424 & 365. 2011/02/19: 391 & 366. 2012/05/05: 321 \\ 
& & & & \\ 
\textbf{`god': 2013} & \textbf{`god': 2014} & \textbf{`god': 2015} & \textbf{`god': 2016} & \textbf{`god': 2017} \\ 
& & & & \\ 
\textcolor{grey}{median rank = 292} & \textcolor{grey}{median rank = 326} & \textcolor{grey}{median rank = 304} & \textcolor{grey}{median rank = 297} & \textcolor{grey}{median rank = 300} \\ 
\textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} \\ 
& & & & \\ 
1. 2013/03/31: 216 & 1. 2014/07/12: 134 & 1. 2015/10/24: 188 & 1. 2016/11/09: 204 & 1. 2017/08/28: 205 \\ 
2. 2013/02/03: 221 & 2. 2014/01/26: 233 & 2. 2015/06/26: 211 & 2. 2016/12/31: 214 & 2. 2017/08/27: 221 \\ 
3. 2013/02/10: 228 & 3. 2014/04/20: 242 & 3. 2015/09/26: 213 & 3. 2016/12/25: 233 & 3. 2017/01/20: 229 \\ 
4. 2013/04/15: 228 & 4. 2014/01/19: 249 & 4. 2015/10/23: 214 & 4. 2016/07/08: 236 & 4. 2017/08/29: 229 \\ 
5. 2013/08/25: 230 & 5. 2014/01/24: 254 & 5. 2015/12/24: 232 & 5. 2016/11/08: 238 & 5. 2017/04/16: 234 \\ 
6. 2013/07/13: 232 & 6. 2014/09/21: 255 & 6. 2015/09/25: 236 & 6. 2016/01/01: 239 & 6. 2017/10/06: 235 \\ 
7. 2013/12/24: 233 & 7. 2014/01/01: 260 & 7. 2015/10/11: 238 & 7. 2016/01/10: 244 & 7. 2017/01/01: 241 \\ 
8. 2013/01/01: 234 & 8. 2014/07/07: 262 & 8. 2015/12/31: 241 & 8. 2016/12/30: 248 & 8. 2017/07/04: 241 \\ 
9. 2013/07/14: 235 & 9. 2014/08/01: 264 & 9. 2015/09/27: 243 & 9. 2016/03/27: 250 & 9. 2017/11/06: 245 \\ 
10. 2013/01/20: 240 & 10. 2014/05/28: 269 & 10. 2015/10/12: 243 & 10. 2016/10/27: 251 & 10. 2017/11/08: 246 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2013/12/07: 353 & 361. 2014/12/19: 396 & 361. 2015/03/07: 403 & 362. 2016/12/03: 344 & 361. 2017/01/25: 351 \\ 
362. 2013/12/27: 362 & 362. 2014/11/15: 401 & 362. 2015/02/14: 405 & 363. 2016/12/02: 345 & 362. 2017/09/16: 352 \\ 
363. 2013/12/26: 365 & 363. 2014/12/13: 402 & 363. 2015/02/13: 407 & 364. 2016/08/05: 353 & 363. 2017/06/08: 354 \\ 
364. 2013/12/21: 368 & 364. 2014/11/08: 411 & 364. 2015/03/27: 408 & 365. 2016/11/18: 358 & 364. 2017/12/01: 362 \\ 
365. 2013/11/29: 369 & 365. 2014/11/28: 411 & 365. 2015/02/20: 413 & 366. 2016/11/19: 362 & 365. 2017/12/16: 366 \\ 
& & & & \\ 
\textbf{`god': 2018} & \textbf{`god': 2019} & \textbf{`god': 2020} & \textbf{`god': 2021} \\ 
& & & \\ 
\textcolor{grey}{median rank = 295} & \textcolor{grey}{median rank = 294} & \textcolor{grey}{median rank = 306} & \textcolor{grey}{median rank = 359} \\ 
\textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `bts'} & \textcolor{grey}{$\sim$ `vote'} \\ 
& & & \\ 
1. 2018/07/13: 188 & 1. 2019/05/12: 186 & 1. 2020/10/20: 176 & 1. 2021/01/01: 229 \\ 
2. 2018/11/06: 205 & 2. 2019/03/24: 202 & 2. 2020/01/26: 186 & 2. 2021/01/20: 252 \\ 
3. 2018/07/14: 217 & 3. 2019/04/19: 205 & 3. 2020/04/12: 197 & 3. 2021/04/18: 255 \\ 
4. 2018/06/18: 218 & 4. 2019/04/18: 208 & 4. 2020/10/21: 204 & 4. 2021/06/12: 268 \\ 
5. 2018/09/01: 218 & 5. 2019/02/08: 216 & 5. 2020/10/11: 210 & 5. 2021/03/16: 283 \\ 
6. 2018/04/20: 220 & 6. 2019/08/11: 216 & 6. 2020/12/31: 213 & 6. 2021/02/10: 284 \\ 
7. 2018/09/18: 221 & 7. 2019/11/03: 217 & 7. 2020/12/25: 216 & 7. 2021/07/21: 284 \\ 
8. 2018/10/06: 221 & 8. 2019/02/09: 225 & 8. 2020/01/01: 218 & 8. 2021/09/14: 284 \\ 
9. 2018/09/16: 229 & 9. 2019/10/06: 225 & 9. 2020/12/24: 218 & 9. 2021/04/20: 285 \\ 
10. 2018/07/17: 234 & 10. 2019/03/31: 228 & 10. 2020/07/04: 224 & 10. 2021/06/13: 285 \\ 
$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\ 
361. 2018/04/14: 350 & 361. 2019/01/24: 349 & 362. 2020/02/28: 375 & 291. 2021/08/31: 418 \\ 
362. 2018/02/17: 359 & 362. 2019/12/13: 351 & 363. 2020/02/27: 377 & 292. 2021/10/08: 424 \\ 
363. 2018/02/16: 361 & 363. 2019/07/01: 360 & 364. 2020/03/14: 380 & 293. 2021/07/26: 427 \\ 
364. 2018/01/29: 366 & 364. 2019/11/13: 364 & 365. 2020/06/08: 382 & 294. 2021/05/10: 429 \\ 
365. 2018/01/25: 375 & 365. 2019/10/24: 365 & 366. 2020/06/11: 383 & 295. 2021/05/04: 435 \\ 
& & & & \\ 
\end{tabular}
